SoK: DARPA's AI Cyber Challenge (AIxCC): Competition Design, Architectures, and Lessons Learned

DARPA's AI Cyber Challenge (AIxCC, 2023--2025) is the largest competition to date for building fully autonomous cyber reasoning systems (CRSs) that leverage recent advances in AI -- particularly large language models (LLMs) -- to discover and remediate vulnerabilities in real-world open-source software. This paper presents the first systematic analysis of AIxCC. Drawing on design documents, source code, execution traces, and discussions with organizers and competing teams, we examine the competition's structure and key design decisions, characterize the architectural approaches of finalist CRSs, and analyze competition results beyond the final scoreboard. Our analysis reveals the factors that truly drove CRS performance, identifies genuine technical advances achieved by teams, and exposes limitations that remain open for future research. We conclude with lessons for organizing future competitions and broader insights toward deploying autonomous CRSs in practice.

==> tbl/sarif-submission-strategy.tex <==
\begin{table}[t]
\centering
\small
\caption{SARIF Submission Strategies. \V/\X: submit \emph{Correct}/\emph{Incorrect}. Full details at \cite{sok-website}.
}
\label{t:sarif-submission}
\adjustbox{trim=0pt 0pt 0pt 0pt,clip,max width=\columnwidth}{
\rowcolors{2}{}{gray!15}
\begin{tabular}{@{}>{\centering\arraybackslash}m{1.2cm}@{\hspace{0.6em}}m{2.8cm}@{\hspace{0.6em}}l@{}}
\toprule
\textbf{CRS} & \textbf{Category} & \multicolumn{1}{l}{\textbf{Submission Strategy Overview}} \\
\midrule
\hyperlink{team:AT}{\texttt{AT}}, \hyperlink{team:TB}{\texttt{TB}} & PoV-centric &
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.5cm, >=stealth, font=\small]
  \node[text width=2cm, align=center] (pov) {\cc{Match Any PoV}};
  \node[text width=0.8cm, align=center] (submit) [right=1.2cm of pov] {\cc{\V}};
  \draw[->] (pov) -- node[above, inner sep=2pt] {\emph{Y}} (submit);
  \draw[->] ([xshift=-0.3cm]pov.north) -- ++(0,0.25) -| node[pos=0.25, above, inner sep=2pt] {\emph{N}} ([xshift=-0.15cm]pov.west) -- (pov.west);
\end{tikzpicture} \\[1.5ex]
\midrule
\hyperlink{team:FB}{\texttt{FB}} & PoV-centric &
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.5cm, >=stealth, font=\small]
  \node[text width=2cm, align=center] (pov) {\cc{Match Any PoV}};
  \node[text width=0.8cm, align=center] (submit1) [right=1.2cm of pov] {\cc{\V}};
  \node[text width=2cm, align=center, below=0.5cm of pov] (llm) {\cc{LLM As Judge}};
  \node[text width=0.8cm, align=center] (submit2) [right=1.2cm of llm] {\cc{\V}};
  \draw[->] (pov) -- node[above, inner sep=2pt] {\emph{Y}} (submit1);
  \draw[->] (pov) -- node[right, inner sep=2pt] {\emph{N}} (llm);
  \draw[->] (llm) -- node[above, inner sep=2pt] {\emph{Y}} (submit2);
  \draw[->] ([xshift=0.2cm]llm.west) -- ++(-0.5,0) |- node[pos=0.25, right, inner sep=2pt] {\emph{N}} ([xshift=0.2cm]pov.west);
\end{tikzpicture} \\[2.5ex]
\midrule
\hyperlink{team:TI}{\texttt{TI}} & Bug-cand-centric &
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.5cm, >=stealth, font=\small]
  \node[text width=2cm, align=center] (cand1) {\cc{Match Bug Cand.}};
  \node[text width=1cm, align=center] (submit1) [right=1.2cm of cand1] {\cc{\V/\X}\\{(1st)}};
  \node[text width=2cm, align=center, below=0.5cm of cand1] (cand2) {\cc{Match Bug Cand.}};
  \node[text width=1cm, align=center] (resub) [right=1.2cm of cand2] {\cc{\V}\\{(2nd)}};
  \draw[->] (cand1) -- node[above, inner sep=2pt] {\emph{Y/N}} (submit1);
  \draw[->] (cand1) -- node[right, inner sep=2pt] {\emph{N}} (cand2);
  \draw[->] (cand2) -- node[above, inner sep=2pt] {\emph{Y}} (resub);
  \draw[->] ([xshift=-0.3cm]cand2.north) -- ++(0,0.2) -| node[pos=0.25, above, inner sep=2pt] {\emph{N}} ([xshift=-0.15cm]cand2.west) -- (cand2.west);
\end{tikzpicture} \\[2.5ex]
\midrule
\hyperlink{team:SP}{\texttt{SP}}, \hyperlink{team:LC}{\texttt{LC}} & LLM-judge-centric &
\begin{tikzpicture}[baseline=(llm.center), node distance=0.5cm, >=stealth, font=\small]
  \node[text width=2cm, align=center] (llm) {\cc{LLM As Judge}};
  \node[text width=0.8cm, align=center] (submit) [right=1.2cm of llm] {\cc{\V/\X}};
  \draw[->] (llm) -- node[above, inner sep=2pt] {\emph{Y/N}} (submit);
\end{tikzpicture} \\[1.5ex]
\midrule
\hyperlink{team:42}{\texttt{42}} & LLM-judge-centric &
\begin{tikzpicture}[baseline=(current bounding box.center), node distance=0.5cm, >=stealth, font=\small]
  \node[text width=2cm, align=center] (llm) {\cc{LLM As Judge}};
  \node[text width=0.8cm, align=center] (submit) [right=1.2cm of llm] {\cc{\V/\X}};
  \node[text width=2cm, align=center, below=0.5cm of llm] (pov) {\cc{Match Any PoV}};
  \node[text width=0.8cm, align=center] (submit2) [right=1.2cm of pov] {\cc{\V}};
  \draw[->] (llm) -- node[above, inner sep=2pt] {\emph{Y/N}} (submit);
  \draw[->] (llm) -- node[right, inner sep=2pt] {\emph{UNK}} (pov);
  \draw[->] (pov) -- node[above, inner sep=2pt] {\emph{Y}} (submit2);
  \draw[->] ([xshift=-0.3cm]pov.north) -- ++(0,0.2) -| node[pos=0.25, above, inner sep=2pt] {\emph{N}} ([xshift=-0.15cm]pov.west) -- (pov.west);
\end{tikzpicture} \\
\bottomrule
\end{tabular}
}
\end{table}

